Improved lower bounds on the on-line chain partitioning of posets of bounded dimension

An on-line chain partitioning algorithm receives a poset, one element at a time, and irrevocably assigns the element to one of the chains. Over 30 years ago, Szemer\'edi proved that any on-line algorithm could be forced to use $\binom{w+1}{2}$ chains to partition a poset of width $w$. The maximum number of chains that can be forced on any on-line algorithm remains unknown. In a survey paper by Bosek et al., it is shown that Szemer\'edi's argument could be improved to obtain a lower bound almost twice as good. Variants of the problem were considered where the class is restricted to posets of bounded dimension or where the poset is presented via a realizer of size $d$. In this paper, we prove two results. First, we prove that any on-line algorithm can be forced to use $(2-o(1))\binom{w+1}{2}$ chains to partition a $2$-dimensional poset of width $w$. Second, we prove that any on-line algorithm can be forced to use $(2-\frac{1}{d-1}-o(1))\binom{w+1}{2}$ chains to partition a poset of width $w$ presented via a realizer of size $d$.

==> figure.tikz <==
\tikzstyle{top_left}=[rectangle,draw,fill=white,minimum size=1.4em,font={$L_\alpha (w-1,w-1)$}]
\tikzstyle{top_right}=[rectangle,draw,fill=white,minimum size=1.4em,font={$L_\alpha (k,w-1)$}]
\tikzstyle{bottom_left}=[rectangle,draw,fill=white,minimum size=1.4em,font={$L_\beta (w-1,w-1)$}]
\tikzstyle{bottom_right}=[rectangle,draw,fill=white,minimum size=1.4em,font={$L_\beta (k,w-1)$}]
\begin{tikzpicture}

%box
\draw (-8,0) -- (8,0);
\draw (0,-2) -- (0,2);
\draw (-8,-2) rectangle (8,2);
\node[above] at (-4,2) {$k=w$};
\node[above] at (4,2) {$k<w$};
\node[left] at (-8,1) {$L_\alpha$};
\node[left] at (-8,-1) {$L_\beta$};

%bottom left
\draw[fill=black] (-0.5,-1) circle (1pt) node[below] {$x_N^w$};
\draw[fill=black] (-1.25,-1) circle (1pt) node[below] {$x_{N-1}^{w-1}$};
\draw[fill=black] (-2.5,-1) circle (1pt) node[below] {$x_4^2$};
\draw[fill=black] (-3,-1) circle (1pt) node[below] {$x_3^2$};
\draw[fill=black] (-3.5,-1) circle (1pt) node[below] {$x_2^1$};
\draw[fill=black] (-4,-1) circle (1pt) node[below] {$x_1^1$};
\draw (-0.5,-1) -- (-1.5,-1);
\draw[dotted] (-1.5,-1) -- (-2.25,-1);
\draw (-2.25,-1) -- (-4.5,-1) node[draw,left] {$L_\beta (w-1,w-1)$};

%top right
\draw[fill=black] (7.5,1) circle (1pt) node[below] {$x_N^w$};
\draw[fill=black] (6.75,1) circle (1pt) node[below] {$x_{N-1}^{w-1}$};
\draw[fill=black] (5,1) circle (1pt) node[below] {$x_4^2$};
\draw[fill=black] (4.5,1) circle (1pt) node[below] {$x_3^2$};
\draw[fill=black] (4,1) circle (1pt) node[below] {$x_2^1$};
\draw[fill=black] (3.5,1) circle (1pt) node[below] {$x_1^1$};
\draw (7.5,1) -- (6.5,1);
\draw[dotted] (6.5,1) -- (5.25,1);
\draw (5.25,1) -- (3,1) node[draw,left] {$L_\alpha (k,w-1)$};

%top left
\draw (-7.5,1) -- (-6.75,1);
\draw[dotted] (-6.75,1) -- (-6.25,1);
\draw (-6.25,1) -- (-1.75,1);
\draw[dotted] (-1.75,1) -- (-1.25,1);
\draw (-1.25,1) -- (-0.5,1);
\draw[fill=black] (-7.5,1) circle (1pt) node[below] {$x_1^1$};
\draw[fill=black] (-7,1) circle (1pt) node[below] {$x_3^2$};
\draw[fill=black] (-6,1) circle (1pt) node[below] {$x_N^w$};
\node at (-4,1) [top_left] {};
\draw[fill=black] (-0.5,1) circle (1pt) node[below] {$x_2^1$};
\draw[fill=black] (-1,1) circle (1pt) node[below] {$x_4^2$};
\draw[fill=black] (-2,1) circle (1pt) node[below] {$x_{N-1}^{w-1}$};

%bottom right
\draw (7.5,-1) -- (6.75,-1); 
\draw[dotted] (6.75,-1) -- (5.85,-1);
\draw (5.85,-1) -- (2.25,-1);
\draw[dotted] (2.25, -1) -- (1.25,-1);
\draw (1.25,-1) -- (0.5,-1);
\draw[fill=black] (0.5,-1) circle (1pt) node[below] {$x_1^1$};
\draw[fill=black] (1,-1) circle (1pt) node[below] {$x_3^2$};
\draw[fill=black] (2.5,-1) circle (1pt) node[below] {$x_N^w$};
\node at (4,-1) [bottom_right] {};
\draw[fill=black] (7.5,-1) circle (1pt) node[below] {$x_2^1$};
\draw[fill=black] (7,-1) circle (1pt) node[below] {$x_4^2$};
\draw[fill=black] (5.6,-1) circle (1pt) node[below] {$x_{N-1}^{w-1}$};


\end{tikzpicture}


==> figure22.tikz <==
\begin{tikzpicture}[scale=0.5]

%\foreach \i in {0,1,...,5}{
%    \draw[gray] (\i,0) -- (\i,5);
%    \draw[gray] (0,\i) -- (5,\i);
%    }
\def\bot{-2}
\def\top{7}
\def\lef{-1}
\def\rig{21}

\draw[fill=black] (0,0) circle (2pt) node[above left] {$\scriptstyle x_1^1$};
\draw[fill=black] (1,1) circle (2pt) node[above left] {$\scriptstyle x_2^2$};
\draw[fill=black] (3,3) circle (2pt) node[above left] {$\scriptstyle x_4^3$};
\draw[fill=black] (6,6) circle (2pt) node[above left] {$\scriptstyle x_7^4$};

\draw[fill=black] (20,2) circle (2pt) node[above right] {$\scriptstyle x_3^2$};
\draw[fill=black] (18,4) circle (2pt) node[above right] {$\scriptstyle x_5^1$};
\draw[fill=black] (17,5) circle (2pt) node[above right] {$\scriptstyle x_6^3$};

\draw[dashed] (\lef,-1) -- (11.5,-1) node[below]{$\sz(3)$} -- (\rig,-1);
\draw[dashed] (7,\bot) -- (7,\top);
\draw[dashed] (16,\bot) -- (16,\top);

\draw (7,-1) node[above left]{$C_4$};
\draw (16,-1) node[above right]{$G_4$};

\draw[thick] (0,0) -- (6,6);
\draw[thick] (1,1) -- (20,2);
\draw[thick] (3,3) -- (18,4);
\draw[thick] (3,3) -- (17,5);

\draw (\lef,\bot) -> (\rig,\bot) node[right] {$L_\alpha$};
\draw (\lef,\bot) -> (\lef,\top) node[above] {$L_\beta$};
\end{tikzpicture}


==> figure3.tikz <==
\begin{tikzpicture}[scale=0.25]

\newcommand{\shift}{25}

\foreach \i in {1,...,15}{
    %\draw (\i,0) node[below]{$\scriptscriptstyle C_{\i}$} rectangle (\i +1,\i);
    \draw (\i,0) rectangle (\i +1,\i);
    }
\node at (1.4,1) [anchor=south] {$\scriptstyle C_1$} ;
\node at (15.5,15) [anchor=south] {$\scriptstyle C_w$} ;
   
\draw (10,10) -- (16,10);
\foreach \i in {10,...,15}{
    \draw[fill=lightgray] (\i,10) rectangle (\i +1,\i);
    }
\draw[|-|] (17,0) -- (17,10);
\draw (17,5) node[right]{$\scriptstyle w-\sqrt{2w}$};
\draw[|-|] (17,10) -- (17,15);
\draw (17,12.5) node[right]{$\scriptstyle \sqrt{2w}$};

\foreach \i in {1,...,15}{
    \draw (\i + \shift,0) rectangle (\i + \shift + 1,\i);
    }
\node at (1.4+\shift,1) [anchor=south] {$\scriptstyle C_1$} ;
\node at (15.5+\shift,15) [anchor=south] {$\scriptstyle C_w$} ;

\foreach \i in {1,...,13}{
    \draw[fill=gray] (\i + \shift,0) rectangle (\i + \shift +1,\i);
    }
\foreach \i in {1,...,4}{
    \draw[fill=gray] (\i ,0) rectangle (\i +1,\i);
    }

\draw[fill=lightgray] (14+\shift,7) rectangle (15+\shift,14);
\draw[fill=lightgray] (15+\shift,7) rectangle (16+\shift,15);
\draw (13+\shift,13) -- (16+\shift,13);
\draw (14+\shift,7) -- (16+\shift,7);
\draw[|-|] (17+\shift,0) -- (17+\shift,7);
\draw (17+\shift,3.5) node[right]{$\scriptstyle w-\frac{w}{k}-\frac{k-1}{2}$};
\draw[|-|] (17+\shift,13) -- (17+\shift,15);
\draw (17+\shift,14) node[right]{$\scriptstyle k$};
\draw[|-|] (17+\shift,7) -- (17+\shift,13);
\draw (17+\shift,10) node[right]{$\scriptstyle \frac{w}{k} -\frac{k+1}{2}$};
\draw[|-|] (5,-1) -- (16,-1);
\node at (10.5,-1) [anchor=north]{$\scriptstyle k$};
\draw[|-|] (14+\shift,-1) -- (16+\shift,-1);
\node at (15+\shift,-1) [anchor=north]{$\scriptstyle k$};
\end{tikzpicture}

